FreSh: Frequency Shifting for Accelerated Neural Representation Learning

Implicit Neural Representations (INRs) have recently gained attention as a powerful approach for continuously representing signals such as images, videos, and 3D shapes using multilayer perceptrons (MLPs). However, MLPs are known to exhibit a low-frequency bias, limiting their ability to capture high-frequency details accurately. This limitation is typically addressed by incorporating high-frequency input embeddings or specialized activation layers. In this work, we demonstrate that these embeddings and activations are often configured with hyperparameters that perform well on average but are suboptimal for specific input signals under consideration, necessitating a costly grid search to identify optimal settings. Our key observation is that the initial frequency spectrum of an untrained model's output correlates strongly with the model's eventual performance on a given target signal. Leveraging this insight, we propose frequency shifting (or FreSh), a method that selects embedding hyperparameters to align the frequency spectrum of the model's initial output with that of the target signal. We show that this simple initialization technique improves performance across various neural representation methods and tasks, achieving results comparable to extensive hyperparameter sweeps but with only marginal computational overhead compared to training a single model with default hyperparameters.

==> latex_plots/fresh_diagram_v3.tex <==
\begin{tikzpicture}
        \definecolor{bikescolor}{HTML}{65cfff}
        
        \definecolor{sirencolor}{HTML}{ff9065}

        \node at (0mm, 0mm) (kodak4) {\includegraphics[width=18mm,trim={0cm 0cm 256px 0cm},clip]{data/workflow_data/4.png}};

        \node at ([xshift=18mm,yshift=-0.75mm]kodak4.east) (dftd) {\includegraphics[width=21.5mm]{data/workflow_data/dataset_dft_small_64.png}};

        \node at ([xshift=46mm,yshift=-0.75mm]kodak4.east) (dftm) {\includegraphics[width=21.5mm]{data/workflow_data/model_dft_small_64.png}};

        \node at ([xshift=74mm,yshift=0mm]kodak4.east) (model) {\includegraphics[width=18mm,trim={0cm 0cm 256px 0cm},clip]{data/workflow_data/model.png}};
        
        \node at (16mm, -25mm) (spectra) {
            \begin{tikzpicture}
            \begin{axis}[
                xlabel={Frequency},
                ylabel={Magnitude},
                width=45mm,
                height=31mm,
                xmax=64,
                legend image post style={mark=none},
                xmin=0,
                ymin=0,
                ymax=0.079,
                yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                },
                scaled y ticks=false,
                legend style={
                    at={(0.72,0.7)}, 
                    anchor=east, 
                    font=\tiny,
                },
                ylabel style={font=\footnotesize, yshift=-3.4mm},
                xlabel style={font=\footnotesize, yshift=2.5mm},
                tick label style={font=\scriptsize},
            ]
                \addplot[line width=1pt, color=bikescolor] table [x=x, y=dataset, col sep=comma,mark=none] {data/workflow_data/spectra.csv};
                \addlegendentry{Bikes}
        
                \addplot[line width=1pt, color=sirencolor] table [x=x, y=model,col sep=comma,mark=none] {data/workflow_data/spectra.csv};
                \addlegendentry{\siren{}}
            
            \end{axis}
            \end{tikzpicture}
        };


    \node at ([xshift=17.3mm,yshift=1.0mm]spectra.east) (wasserstein) {
            \begin{tikzpicture}
            \begin{axis}[
                xlabel={$\omega_0$},
                ylabel={$\mathcal{W}(\text{Bikes}, \cdot)$},
                width=3.2cm,
                height=3.1cm,
                xmax=200,
                xmin=10,
                ymin=1.5,
                mark size=0.3mm,
                error bars/error bar style={mark size=1mm,},
                title style={yshift=-2.5mm},
                ylabel style={font=\footnotesize, yshift=-6mm},
                xlabel style={font=\footnotesize, yshift=2.5mm},
                xtick={60,120,180},
                tick label style={font=\scriptsize},
            ]
                \addplot[sirencolor] table[x index=0, y expr=\thisrowno{1}, col sep=comma] {data/workflow_data/wasserstein.csv};
                
                \addplot[mark=diamond*, mark size=2pt, color=sirencolor] coordinates {(120,2.562)};

            \end{axis}
            \end{tikzpicture}
        };

    % 'Training'
    \node[fill=white, text=black, 
    rounded corners, inner sep=2pt,draw=black,  
    line width=0.5mm] at ([yshift=3.0mm, xshift=13mm]wasserstein.east) (train) {\small Training};

    % left and righ arrows
    \draw[->,  line width=1.3mm, >=latex, color=color1] 
    ([yshift=0mm, xshift=-0.5mm]kodak4.east) -- 
    ([yshift=0mm, xshift=7mm]kodak4.east);
    \node[anchor=south] at  ([yshift=1.5mm, xshift=2.5mm]kodak4.east) {\footnotesize DFT};
    \draw[->,  line width=1.3mm, >=latex, color=color1] 
    ([yshift=0mm, xshift=0.5mm]model.west) -- 
    ([yshift=0mm, xshift=-7mm]model.west);
    \node[anchor=south] at  ([yshift=1.5mm, xshift=-2.5mm]model.west) {\footnotesize DFT};
    
    % spectrum -> wasserstein
    \draw[->,  line width=1.3mm, >=latex, color=color1] 
    ([yshift=4.5mm, xshift=-1.5mm]spectra.east) -- 
    ([yshift=4.5mm, xshift=4mm]spectra.east);

    % spectrum -> training
    \draw[->,  line width=1.3mm, >=latex, color=color1] 
    ([yshift=3mm, xshift=-2.2mm]wasserstein.east) -- 
    ([yshift=0mm, xshift=-1.0mm]train.west);

    \node[anchor=south] at  ([yshift=8mm, xshift=2.0mm]wasserstein.east) {\footnotesize Best};
    \node[anchor=south] at  ([yshift=5mm, xshift=1.5mm]wasserstein.east) {\footnotesize $\omega_0$};

    \node[anchor=south] at ([xshift=0mm,yshift=0.8mm]model.north) {\footnotesize \siren{} output};
    \node[anchor=south] at ([xshift=0mm,yshift=-1.8mm]model.north) {\scriptsize (initialization)};
    \node[anchor=south] at ([xshift=0mm,yshift=-1mm]kodak4.north) {\small Bikes};

    \draw[thick, color=bikescolor] 
        ([yshift=6.5mm, xshift=3.5mm]dftd.west) -- 
        ([yshift=-1.6mm, xshift=-5mm]dftd.north) -- 
        ([yshift=0mm, xshift=-5mm]dftd.north) -- 
        ([yshift=0mm, xshift=1mm]dftd.north east) -- 
        ([yshift=1mm, xshift=1mm]dftd.south east) -- 
        ([yshift=-1.8mm, xshift=-5mm]spectra.north) --
        ([yshift=-13.6mm, xshift=-5mm]spectra.north); 

    \draw[thick, color=sirencolor] 
        ([yshift=-1.6mm, xshift=3mm]dftm.north) -- 
        ([yshift=-3mm, xshift=3.5mm]dftm.west) -- 
        ([yshift=-3mm, xshift=-1mm]dftm.west) -- 
        ([yshift=0mm, xshift=-1mm]dftm.south west) -- 
        ([yshift=-1.8mm, xshift=13mm]spectra.north) --
        ([yshift=-16.2mm, xshift=13mm]spectra.north); 

\end{tikzpicture}

==> latex_plots/img_training_curves.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=5 by 1,
            horizontal sep=0.4cm,
            vertical sep=0.1cm,
        },
        width=37.5mm,
        height=35mm,
        xlabel near ticks, 
        ylabel near ticks,
        legend style={at={(2.0, 0.77)}, font=\footnotesize},
        tick label style={font=\scriptsize},
        ylabel style={font=\footnotesize, yshift=-1.0mm},
        xlabel style={font=\footnotesize, yshift=1.5mm},
        xmin=0,
        xmax=15,
    ]
    \nextgroupplot[ylabel=PSNR,  xlabel=Thousands of steps, scaled x ticks=false, ymin=29.5, ymax=35]
            \addplot[mark=none,baselinecolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/relu/baseline/psnr_test_results_seeded.csv};
            \addplot[mark=none,freshcolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/relu/fresh/psnr_test_results_seeded.csv}; 
            
            \addplot[mark=none,opacity=0, name path=path_top1] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/baseline/psnr_test_results_seeded.csv};
            \addplot[mark=none,opacity=0, name path=path_bot1] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/baseline/psnr_test_results_seeded.csv};
            \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
                fill between[
                    of=path_bot1 and path_top1
                ];

            \addplot[mark=none,opacity=0, name path=path_top2]
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/fresh/psnr_test_results_seeded.csv}; 
            \addplot[mark=none,opacity=0, name path=path_bot2] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/fresh/psnr_test_results_seeded.csv}; 
            \addplot[freshcolor, fill=freshcolor, opacity=0.3]
                fill between[
                    of=path_bot2 and path_top2
                ];

            \addplot[dotted, black, thick] coordinates {(0,31.874) (15,31.874)};

        \nextgroupplot[xlabel=Thousands of steps, scaled x ticks=false, ymin=29.5, ymax=35,yticklabel=\empty]
            \addplot[mark=none,baselinecolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/siren/baseline/psnr_test_results_seeded.csv}; 
            
            \addplot[mark=none,freshcolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/siren/fresh/psnr_test_results_seeded.csv};  
            
            
            \addplot[mark=none,opacity=0, name path=path_top1] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/baseline/psnr_test_results_seeded.csv}; 
            \addplot[mark=none,opacity=0, name path=path_bot1] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/baseline/psnr_test_results_seeded.csv}; 
            
            \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
                fill between[
                    of=path_bot1 and path_top1
                ];

            \addplot[mark=none,opacity=0, name path=path_top2]
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/fresh/psnr_test_results_seeded.csv};  
            \addplot[mark=none,opacity=0, name path=path_bot2] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/fresh/psnr_test_results_seeded.csv};  
            
            \addplot[freshcolor, fill=freshcolor, opacity=0.3]
                fill between[
                    of=path_bot2 and path_top2
                ];

            \addplot[dotted, black, thick] coordinates {(0,33.774) (15,33.774)};

    \nextgroupplot[width=22mm, opacity=0]

    \nextgroupplot[ylabel=SSIM, xlabel=Thousands of steps,  scaled x ticks=false, ymin=0.75, ymax=0.94]
            \addplot[mark=none,baselinecolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/relu/baseline/ssim_results_seeded.csv};
            \addplot[mark=none,freshcolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/relu/fresh/ssim_results_seeded.csv};  
            
            \addplot[mark=none,opacity=0, name path=path_top3] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/baseline/ssim_results_seeded.csv};
            \addplot[mark=none,opacity=0, name path=path_bot3] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/baseline/ssim_results_seeded.csv};
            
            \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
                fill between[
                    of=path_bot3 and path_top3
                ];

            \addplot[mark=none,opacity=0, name path=path_top4]
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/fresh/ssim_results_seeded.csv};
            \addplot[mark=none,opacity=0, name path=path_bot4] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/relu/fresh/ssim_results_seeded.csv};
            
            \addplot[freshcolor, fill=freshcolor, opacity=0.3]
                fill between[
                    of=path_bot4 and path_top4
                ];

        \addplot[dotted, black, thick] coordinates {(0,0.8345) (15,0.8345)};

        \nextgroupplot[ylabel={}, xlabel=Thousands of steps, scaled x ticks=false, ymin=0.75, ymax=0.94,yticklabel=\empty]
            \addplot[mark=none,baselinecolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/siren/baseline/ssim_results_seeded.csv};
            \addlegendentry{Baseline}
            
            \addplot[mark=none,freshcolor] table[x expr=\thisrowno{0}*0.001, y index=1, col sep=comma] {data/plots_seeded/siren/fresh/ssim_results_seeded.csv};
            \addlegendentry{+ \our{}}
            
            \addplot[mark=none,opacity=0, name path=path_top5] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/baseline/ssim_results_seeded.csv};
            \addplot[mark=none,opacity=0, name path=path_bot5] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/baseline/ssim_results_seeded.csv};
            
            \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
                fill between[
                    of=path_bot5 and path_top5
                ];

            \addplot[mark=none,opacity=0, name path=path_top6]
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}+2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/fresh/ssim_results_seeded.csv};
            \addplot[mark=none,opacity=0, name path=path_bot6] 
                table[x expr=\thisrowno{0}*0.001, y expr=\thisrowno{1}-2.58*\thisrowno{2}, col sep=comma] {data/plots_seeded/siren/fresh/ssim_results_seeded.csv};
            
            \addplot[freshcolor, fill=freshcolor, opacity=0.3]
                fill between[
                    of=path_bot6 and path_top6
                ];

             \addplot[dotted, black, thick] coordinates {(0,0.8975) (15,0.8975)};

    \end{groupplot}
    \node[above] at ($(group c1r1.north)$) {\scriptsize \ffeatures{}};
    \node[above] at ($(group c2r1.north)$) {\scriptsize \siren{}};
    \node[above] at ($(group c4r1.north)$) {\scriptsize \ffeatures{}};
    \node[above] at ($(group c5r1.north)$) {\scriptsize \siren{}};
    
    \end{tikzpicture}

==> latex_plots/low_freq.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Step},
        ylabel={PSNR},
        width=5cm,
        height=4.75cm,
        xmax=1500,
        ymax=53,
        ymin=35,
        ylabel style={yshift=-3.5mm},
        xlabel style={yshift=1.0mm},
        legend style={
                    at={(0.58, 0.02)}, 
                    anchor=south, 
                    font=\footnotesize,
        },
        tick label style={font=\footnotesize},
    ]

        \addplot[baselinecolor] table[x=global_step, y=mean, col sep=comma] {data/low_freq/30_psnr_test.csv};
        \addlegendentry{\siren{}}

        \addplot[freshcolor] table[x=global_step, y=mean, col sep=comma] {data/low_freq/10_psnr_test.csv};
        \addlegendentry{\siren{} + \our{}}

        \addplot[mark=none,opacity=0, name path=ficus_top]
            table[x=global_step, y expr=\thisrow{mean} +\thisrow{196_se}, col sep=comma] {data/low_freq/30_psnr_test.csv};
        \addplot[mark=none,opacity=0, name path=ficus_bot]
            table[x=global_step, y expr=\thisrow{mean} - \thisrow{196_se}, col sep=comma] {data/low_freq/30_psnr_test.csv};
        \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
            fill between[of=ficus_bot and ficus_top];

        \addplot[mark=none,opacity=0, name path=ficus_top]
            table[x=global_step, y expr=\thisrow{mean} +\thisrow{196_se}, col sep=comma] {data/low_freq/10_psnr_test.csv};
        \addplot[mark=none,opacity=0, name path=ficus_bot]
            table[x=global_step, y expr=\thisrow{mean} - \thisrow{196_se}, col sep=comma] {data/low_freq/10_psnr_test.csv};
        \addplot[freshcolor, fill=freshcolor, opacity=0.3]
            fill between[of=ficus_bot and ficus_top];
            
        
    \end{axis}
\end{tikzpicture}

==> latex_plots/residuals.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Frequency},
        ylabel={Relative error},
        width=5.5cm,
        height=3.55cm,
        xmin=1,
        xmax=512,
        ymax=1.5,
        ymin=0.4,
        mark size=0.3mm,
        legend pos=north east,
        ylabel style={font=\footnotesize, yshift=-4.5mm},
        xlabel style={font=\footnotesize, yshift=2mm},
        xtick={150,300,450},
        legend style={font=\scriptsize,  at={(1.0, 1.0)}},
        tick label style={font=\footnotesize},
    ]
        \addplot[freshcolor] table[x=x, y=mean_residuals, col sep=comma] {data/residuals_siren.csv};
        \addlegendentry{\siren{} + \our{}}

        \addplot[baselinecolor] table[x=x, y=mean_residuals, col sep=comma] {data/residuals_relu.csv};
        \addlegendentry{\ffeatures{} + \our{}}

        \addplot[mark=none,opacity=0, name path=siren_top]
            table[x=x, y expr=\thisrow{mean_residuals} + 1.96*\thisrow{se_residuals}, col sep=comma] {data/residuals_siren.csv};
        \addplot[mark=none,opacity=0, name path=siren_bot]
            table[x=x, y expr=\thisrow{mean_residuals} - 1.96*\thisrow{se_residuals}, col sep=comma] {data/residuals_siren.csv};
        \addplot[freshcolor, fill=freshcolor, opacity=0.3]
            fill between[of=siren_bot and siren_top];

        \addplot[mark=none,opacity=0, name path=relu_top]
            table[x=x, y expr=\thisrow{mean_residuals} + 1.96*\thisrow{se_residuals}, col sep=comma]  {data/residuals_relu.csv};
        \addplot[mark=none,opacity=0, name path=relu_bot]
            table[x=x, y expr=\thisrow{mean_residuals} - 1.96*\thisrow{se_residuals}, col sep=comma] {data/residuals_relu.csv};
        \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
            fill between[of=relu_bot and relu_top];

        \addplot[dotted] coordinates {(1, 1) (512, 1)};

    \end{axis}
\end{tikzpicture}

==> latex_plots/spectral_configurations.tex <==
\begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=4mm,
            },
            width=0.28\textwidth,
            height=0.275\textwidth,
            grid=both,
            legend pos=north east,
            no marks,
            ybar stacked, 
            legend style={
                    at={(1.08,1.00)},
                    anchor=north west, 
                    font=\footnotesize,
                },
            ymax=30,
            ylabel style={yshift=-5mm},
            xlabel style={yshift=2mm},
            tick label style={font=\footnotesize},
            title style={yshift=-2.0mm},
        ]
        
        \nextgroupplot[ylabel={Count},xlabel={$\omega_0$}, title=\siren{}]
        \addplot+ [bar width=4.5pt, color4] table [x=x, y=ffhq_1024, col sep=comma] {data/configs/configs_count_siren_cropped_64.csv};

        \addplot+ [bar width=4.5pt, color1] table [x=x, y=ffhq_wild, col sep=comma] {data/configs/configs_count_siren_cropped_64.csv};

        \addplot+ [bar width=4.5pt, color3] table [x=x, y=chest_xray, col sep=comma] {data/configs/configs_count_siren_cropped_64.csv};

        \addplot+ [bar width=4.5pt, relucolor] table [x=x, y=kodak, col sep=comma] {data/configs/configs_count_siren_cropped_64.csv};

        \addplot+ [bar width=4.5pt, baselinecolor] table [x=x, y=wiki_art, col sep=comma] {data/configs/configs_count_siren_cropped_64.csv};


        \nextgroupplot[ylabel={},xlabel={$\sigma$},yticklabels={},title=\ffeatures{},xtick={2,3,4,5,6}]
        \addplot+ [bar width=4.5pt, color4] table [x=x, y=ffhq_1024, col sep=comma] {data/configs/configs_count_relu_cropped_64.csv};
        
        
        \addplot+ [bar width=4.5pt, color1] table [x=x, y=ffhq_wild, col sep=comma] {data/configs/configs_count_relu_cropped_64.csv};
        
        
        \addplot+ [bar width=4.5pt, color3] table [x=x, y=chest_xray, col sep=comma] {data/configs/configs_count_relu_cropped_64.csv};
        
        
        \addplot+ [bar width=4.5pt, relucolor] table [x=x, y=kodak, col sep=comma] {data/configs/configs_count_relu_cropped_64.csv};
        
        
        \addplot+ [bar width=4.5pt, baselinecolor] table [x=x, y=wiki_art, col sep=comma] {data/configs/configs_count_relu_cropped_64.csv};
        

        \nextgroupplot[ylabel={},xlabel={$k$}, title=\finer{},
        yticklabels={}]
        \addplot+ [bar width=4.5pt, color4] table [x expr=\thisrow{x}+0.1, y=ffhq_1024, col sep=comma] {data/configs/configs_count_finer_k_cropped_64.csv};

        \addplot+ [bar width=4.5pt, color1] table [x expr=\thisrow{x}+0.1, y=ffhq_wild, col sep=comma] {data/configs/configs_count_finer_k_cropped_64.csv};

        \addplot+ [bar width=4.5pt, color3] table [x expr=\thisrow{x}+0.1, y=chest_xray, col sep=comma] {data/configs/configs_count_finer_k_cropped_64.csv};

        \addplot+ [bar width=4.5pt, relucolor] table [x expr=\thisrow{x}+0.1, y=kodak, col sep=comma] {data/configs/configs_count_finer_k_cropped_64.csv};

        \addplot+ [bar width=4.5pt, baselinecolor] table [x expr=\thisrow{x}+0.1, y=wiki_art, col sep=comma] {data/configs/configs_count_finer_k_cropped_64.csv};

        
        \nextgroupplot[ylabel={},xlabel={$\omega$}, title=\finer{}$_{k=0}$,
        xtick={30,50,70},yticklabels={}]
        
        \addplot+ [bar width=4.5pt, color4] table [x=x, y=ffhq_1024, col sep=comma] {data/configs/configs_count_finer_cropped_64.csv};
        \addlegendentry{\ffhqcropped{}}

        \addplot+ [bar width=4.5pt, color1] table [x=x, y=ffhq_wild, col sep=comma] {data/configs/configs_count_finer_cropped_64.csv};
        \addlegendentry{\ffhq{}}

        \addplot+ [bar width=4.5pt, color3] table [x=x, y=chest_xray, col sep=comma] {data/configs/configs_count_finer_cropped_64.csv};
        \addlegendentry{\chest{}}

        \addplot+ [bar width=4.5pt, relucolor] table [x=x, y=kodak, col sep=comma] {data/configs/configs_count_finer_cropped_64.csv};
        \addlegendentry{\kodak{}}

        \addplot+ [bar width=4.5pt, baselinecolor] table [x=x, y=wiki_art, col sep=comma] {data/configs/configs_count_finer_cropped_64.csv};
        \addlegendentry{\art{}}
        
        \end{groupplot}
    \end{tikzpicture}


==> latex_plots/wasserstein_nerf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\omega_0$},
        ylabel={$\mathcal{W}$},
        width=3.5cm,
        height=3.5cm,
        xmin=30,
        xmax=130,
        ymax=8,
        ymin=1,
        legend pos=north east,
        ylabel style={font=\footnotesize, yshift=-7.5mm},
        xlabel style={font=\footnotesize, yshift=2.0mm},
        legend style={
                    at={(1.05, 0.5)},
                    anchor=west,
                    font=\footnotesize,
        },
        tick label style={font=\scriptsize},
        xtick={40,80,120},
    ]
        \pgfplotstableread[col sep=comma]{example_spectra/wasserstein_nerf_siren_crop_32.csv}\datatable


        \addplot[color3] table[x=omega, y=initial_wasserstein_cropped_64, col sep=comma] {example_spectra/wasserstein_wiki_art.csv};
        \addlegendentry{\art{}}

        \addplot[sirencolor] table[x=omega, y=FICUS] {\datatable};
        \addlegendentry{Ficus}

        \addplot[freshcolor] table[x=omega, y=initial_wasserstein_cropped_64, col sep=comma] {example_spectra/wasserstein_ffhq_wild.csv};
        \addlegendentry{FFHQ}

        \addplot[baselinecolor] table[x=omega, y=HOTDOG] {\datatable};
        \addlegendentry{Hotdog}


        \addplot[mark=none,opacity=0, name path=ficus_top]
            table[x=omega, y expr=\thisrow{FICUS} + 1.96*\thisrow{FICUS SE}, col sep=comma] {example_spectra/wasserstein_nerf_siren_crop_32.csv};
        
        \addplot[mark=none,opacity=0, name path=ficus_bot]
            table[x=omega, y expr=\thisrow{FICUS} - 1.96*\thisrow{FICUS SE}, col sep=comma] {example_spectra/wasserstein_nerf_siren_crop_32.csv};
        \addplot[sirencolor, fill=sirencolor, opacity=0.3]
            fill between[of=ficus_bot and ficus_top];
            
        \addplot[mark=none,opacity=0, name path=hotdog_top]
            table[x=omega, y expr=\thisrow{HOTDOG} + 1.96*\thisrow{HOTDOG SE}, col sep=comma] {example_spectra/wasserstein_nerf_siren_crop_32.csv};
        \addplot[mark=none,opacity=0, name path=hotdog_bot]
            table[x=omega, y expr=\thisrow{HOTDOG} - 1.96*\thisrow{HOTDOG SE}, col sep=comma] {example_spectra/wasserstein_nerf_siren_crop_32.csv};
        \addplot[baselinecolor, fill=baselinecolor, opacity=0.3]
            fill between[of=hotdog_bot and hotdog_top];


        \addplot[mark=none,opacity=0, name path=t1]
            table[x=omega, y expr=\thisrow{initial_wasserstein_cropped_64} + 1.96*\thisrow{initial_wasserstein_cropped_64_se}, col sep=comma] {example_spectra/wasserstein_ffhq_wild.csv};
        \addplot[mark=none,opacity=0, name path=t2]
            table[x=omega, y expr=\thisrow{initial_wasserstein_cropped_64} - 1.96*\thisrow{initial_wasserstein_cropped_64_se}, col sep=comma] {example_spectra/wasserstein_ffhq_wild.csv};
        \addplot[freshcolor, fill=freshcolor, opacity=0.3]
            fill between[of=t1 and t2];


        \addplot[mark=none,opacity=0, name path=t1]
            table[x=omega, y expr=\thisrow{initial_wasserstein_cropped_64} + 1.96*\thisrow{initial_wasserstein_cropped_64_se}, col sep=comma] {example_spectra/wasserstein_wiki_art.csv};
        \addplot[mark=none,opacity=0, name path=t2]
            table[x=omega, y expr=\thisrow{initial_wasserstein_cropped_64} - 1.96*\thisrow{initial_wasserstein_cropped_64_se}, col sep=comma] {example_spectra/wasserstein_wiki_art.csv};
        \addplot[color3, fill=color3, opacity=0.3]
            fill between[of=t1 and t2];
        
    \end{axis}
\end{tikzpicture}

==> latex_plots/weight_distribution.tex <==
\begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=5mm,
            },
            width=0.35\textwidth,
            height=0.35\textwidth,
            legend pos=north east,
            ylabel style={yshift=-2mm},
            xlabel style={yshift=2mm},
            ybar,
            xtick align=inside,
            ytick align=outside,
            grid=major,
            grid style=dashed,
            every axis plot/.append style={fill opacity=0.5},
            ymax=0.35,
            xticklabel style={/pgf/number format/fixed},
        ]
        
        \nextgroupplot[ylabel={Relative frequency},xlabel={$\omega_0 \|\wrow\|_2$},bar width=1mm] 
        \addplot[bar shift=0.1cm, baselinecolor, fill=baselinecolor] table [x=BinEdges, y=Count_init, col sep=comma] {data/weight_change/siren_weights_mag_dist.csv};
        \addlegendentry{Initialised}
        \addplot[bar shift=0.1cm, orange, fill=orange] table [x=BinEdges, y=Count_final, col sep=comma] {data/weight_change/siren_weights_mag_dist.csv};
        \addlegendentry{Trained}

        \addplot[bar shift=0.1cm, freshcolor, fill=freshcolor] table [x=BinEdges, y=Count_init_fresh, col sep=comma] {data/weight_change/siren_weights_mag_dist.csv};
        \addlegendentry{Optimal}

        \end{groupplot}
    \end{tikzpicture}

